On the minimality of the compact right-angled 120-cell

We prove that a compact right-angled polytope in hyperbolic 4-space has at least 120 facets, with equality only for the right-angled 120-cell. This answers a question of Potyagailo and Vinberg. As a consequence, the right-angled 120-cell is the unique compact right-angled 4-polytope of minimal volume and f-vector.

==> figures/fig-clusters.tex <==
% Generated by make_clusters.py
\begin{tikzpicture}[scale=1.3,line width=0.45pt,line join=round]
\begin{scope}[xshift=0.00cm,yshift=-0.00cm]
  \fill[black!30] (-0.176,0.243) -- (-0.285,-0.093) -- (-0.000,-0.300) -- (0.285,-0.093) -- (0.176,0.243) -- cycle;
  \draw (0.000,1.000) -- (-0.951,0.309) (0.000,1.000) -- (0.000,0.700) (0.000,0.700) -- (-0.411,0.566) (-0.411,0.566) -- (-0.666,0.216) (-0.411,0.566) -- (-0.176,0.243) (-0.176,0.243) -- (-0.285,-0.093) (-0.951,0.309) -- (-0.588,-0.809) (-0.951,0.309) -- (-0.666,0.216) (-0.666,0.216) -- (-0.666,-0.216) (-0.666,-0.216) -- (-0.411,-0.566) (-0.666,-0.216) -- (-0.285,-0.093) (-0.285,-0.093) -- (-0.000,-0.300) (-0.588,-0.809) -- (0.588,-0.809) (-0.588,-0.809) -- (-0.411,-0.566) (-0.411,-0.566) -- (-0.000,-0.700) (-0.000,-0.700) -- (0.411,-0.566) (-0.000,-0.700) -- (-0.000,-0.300) (-0.000,-0.300) -- (0.285,-0.093) (0.588,-0.809) -- (0.951,0.309) (0.588,-0.809) -- (0.411,-0.566) (0.411,-0.566) -- (0.666,-0.216) (0.666,-0.216) -- (0.666,0.216) (0.666,-0.216) -- (0.285,-0.093) (0.285,-0.093) -- (0.176,0.243) (0.951,0.309) -- (0.000,1.000) (0.951,0.309) -- (0.666,0.216) (0.666,0.216) -- (0.411,0.566) (0.411,0.566) -- (0.000,0.700) (0.411,0.566) -- (0.176,0.243) (0.176,0.243) -- (-0.176,0.243);
  \node[font=\footnotesize] at (0,-1.22) {(a) $|W|=1$};
\end{scope}
\begin{scope}[xshift=2.60cm,yshift=-0.00cm]
  \fill[black!30] (-0.176,0.243) -- (-0.285,-0.093) -- (-0.000,-0.300) -- (0.285,-0.093) -- (0.176,0.243) -- cycle;
  \fill[black!30] (-0.411,0.566) -- (-0.176,0.243) -- (-0.285,-0.093) -- (-0.666,-0.216) -- (-0.666,0.216) -- cycle;
  \draw (0.000,1.000) -- (-0.951,0.309) (0.000,1.000) -- (0.000,0.700) (0.000,0.700) -- (-0.411,0.566) (-0.411,0.566) -- (-0.666,0.216) (-0.411,0.566) -- (-0.176,0.243) (-0.176,0.243) -- (-0.285,-0.093) (-0.951,0.309) -- (-0.588,-0.809) (-0.951,0.309) -- (-0.666,0.216) (-0.666,0.216) -- (-0.666,-0.216) (-0.666,-0.216) -- (-0.411,-0.566) (-0.666,-0.216) -- (-0.285,-0.093) (-0.285,-0.093) -- (-0.000,-0.300) (-0.588,-0.809) -- (0.588,-0.809) (-0.588,-0.809) -- (-0.411,-0.566) (-0.411,-0.566) -- (-0.000,-0.700) (-0.000,-0.700) -- (0.411,-0.566) (-0.000,-0.700) -- (-0.000,-0.300) (-0.000,-0.300) -- (0.285,-0.093) (0.588,-0.809) -- (0.951,0.309) (0.588,-0.809) -- (0.411,-0.566) (0.411,-0.566) -- (0.666,-0.216) (0.666,-0.216) -- (0.666,0.216) (0.666,-0.216) -- (0.285,-0.093) (0.285,-0.093) -- (0.176,0.243) (0.951,0.309) -- (0.000,1.000) (0.951,0.309) -- (0.666,0.216) (0.666,0.216) -- (0.411,0.566) (0.411,0.566) -- (0.000,0.700) (0.411,0.566) -- (0.176,0.243) (0.176,0.243) -- (-0.176,0.243);
  \node[font=\footnotesize] at (0,-1.22) {(b) $|W|=2$};
\end{scope}
\begin{scope}[xshift=5.20cm,yshift=-0.00cm]
  \fill[black!30] (-0.176,0.243) -- (-0.285,-0.093) -- (-0.000,-0.300) -- (0.285,-0.093) -- (0.176,0.243) -- cycle;
  \fill[black!30] (-0.411,0.566) -- (-0.176,0.243) -- (-0.285,-0.093) -- (-0.666,-0.216) -- (-0.666,0.216) -- cycle;
  \fill[black!30] (-0.666,-0.216) -- (-0.285,-0.093) -- (-0.000,-0.300) -- (-0.000,-0.700) -- (-0.411,-0.566) -- cycle;
  \draw (0.000,1.000) -- (-0.951,0.309) (0.000,1.000) -- (0.000,0.700) (0.000,0.700) -- (-0.411,0.566) (-0.411,0.566) -- (-0.666,0.216) (-0.411,0.566) -- (-0.176,0.243) (-0.176,0.243) -- (-0.285,-0.093) (-0.951,0.309) -- (-0.588,-0.809) (-0.951,0.309) -- (-0.666,0.216) (-0.666,0.216) -- (-0.666,-0.216) (-0.666,-0.216) -- (-0.411,-0.566) (-0.666,-0.216) -- (-0.285,-0.093) (-0.285,-0.093) -- (-0.000,-0.300) (-0.588,-0.809) -- (0.588,-0.809) (-0.588,-0.809) -- (-0.411,-0.566) (-0.411,-0.566) -- (-0.000,-0.700) (-0.000,-0.700) -- (0.411,-0.566) (-0.000,-0.700) -- (-0.000,-0.300) (-0.000,-0.300) -- (0.285,-0.093) (0.588,-0.809) -- (0.951,0.309) (0.588,-0.809) -- (0.411,-0.566) (0.411,-0.566) -- (0.666,-0.216) (0.666,-0.216) -- (0.666,0.216) (0.666,-0.216) -- (0.285,-0.093) (0.285,-0.093) -- (0.176,0.243) (0.951,0.309) -- (0.000,1.000) (0.951,0.309) -- (0.666,0.216) (0.666,0.216) -- (0.411,0.566) (0.411,0.566) -- (0.000,0.700) (0.411,0.566) -- (0.176,0.243) (0.176,0.243) -- (-0.176,0.243);
  \node[font=\footnotesize] at (0,-1.22) {(c) $|W|=3$};
\end{scope}
\begin{scope}[xshift=0.00cm,yshift=-2.75cm]
  \fill[black!30] (-0.176,0.243) -- (-0.285,-0.093) -- (-0.000,-0.300) -- (0.285,-0.093) -- (0.176,0.243) -- cycle;
  \fill[black!30] (-0.411,0.566) -- (-0.176,0.243) -- (-0.285,-0.093) -- (-0.666,-0.216) -- (-0.666,0.216) -- cycle;
  \fill[black!30] (-0.666,-0.216) -- (-0.285,-0.093) -- (-0.000,-0.300) -- (-0.000,-0.700) -- (-0.411,-0.566) -- cycle;
  \fill[black!30] (-0.000,-0.700) -- (-0.000,-0.300) -- (0.285,-0.093) -- (0.666,-0.216) -- (0.411,-0.566) -- cycle;
  \draw (0.000,1.000) -- (-0.951,0.309) (0.000,1.000) -- (0.000,0.700) (0.000,0.700) -- (-0.411,0.566) (-0.411,0.566) -- (-0.666,0.216) (-0.411,0.566) -- (-0.176,0.243) (-0.176,0.243) -- (-0.285,-0.093) (-0.951,0.309) -- (-0.588,-0.809) (-0.951,0.309) -- (-0.666,0.216) (-0.666,0.216) -- (-0.666,-0.216) (-0.666,-0.216) -- (-0.411,-0.566) (-0.666,-0.216) -- (-0.285,-0.093) (-0.285,-0.093) -- (-0.000,-0.300) (-0.588,-0.809) -- (0.588,-0.809) (-0.588,-0.809) -- (-0.411,-0.566) (-0.411,-0.566) -- (-0.000,-0.700) (-0.000,-0.700) -- (0.411,-0.566) (-0.000,-0.700) -- (-0.000,-0.300) (-0.000,-0.300) -- (0.285,-0.093) (0.588,-0.809) -- (0.951,0.309) (0.588,-0.809) -- (0.411,-0.566) (0.411,-0.566) -- (0.666,-0.216) (0.666,-0.216) -- (0.666,0.216) (0.666,-0.216) -- (0.285,-0.093) (0.285,-0.093) -- (0.176,0.243) (0.951,0.309) -- (0.000,1.000) (0.951,0.309) -- (0.666,0.216) (0.666,0.216) -- (0.411,0.566) (0.411,0.566) -- (0.000,0.700) (0.411,0.566) -- (0.176,0.243) (0.176,0.243) -- (-0.176,0.243);
  \node[font=\footnotesize] at (0,-1.22) {(d) $|W|=4$};
\end{scope}
\begin{scope}[xshift=2.60cm,yshift=-2.75cm]
  \fill[black!30] (-0.176,0.243) -- (-0.285,-0.093) -- (-0.000,-0.300) -- (0.285,-0.093) -- (0.176,0.243) -- cycle;
  \fill[black!30] (-0.411,0.566) -- (-0.176,0.243) -- (-0.285,-0.093) -- (-0.666,-0.216) -- (-0.666,0.216) -- cycle;
  \fill[black!30] (-0.666,-0.216) -- (-0.285,-0.093) -- (-0.000,-0.300) -- (-0.000,-0.700) -- (-0.411,-0.566) -- cycle;
  \fill[black!30] (-0.000,-0.700) -- (-0.000,-0.300) -- (0.285,-0.093) -- (0.666,-0.216) -- (0.411,-0.566) -- cycle;
  \fill[black!30] (0.666,-0.216) -- (0.285,-0.093) -- (0.176,0.243) -- (0.411,0.566) -- (0.666,0.216) -- cycle;
  \fill[black!30] (0.411,0.566) -- (0.176,0.243) -- (-0.176,0.243) -- (-0.411,0.566) -- (0.000,0.700) -- cycle;
  \draw (0.000,1.000) -- (-0.951,0.309) (0.000,1.000) -- (0.000,0.700) (0.000,0.700) -- (-0.411,0.566) (-0.411,0.566) -- (-0.666,0.216) (-0.411,0.566) -- (-0.176,0.243) (-0.176,0.243) -- (-0.285,-0.093) (-0.951,0.309) -- (-0.588,-0.809) (-0.951,0.309) -- (-0.666,0.216) (-0.666,0.216) -- (-0.666,-0.216) (-0.666,-0.216) -- (-0.411,-0.566) (-0.666,-0.216) -- (-0.285,-0.093) (-0.285,-0.093) -- (-0.000,-0.300) (-0.588,-0.809) -- (0.588,-0.809) (-0.588,-0.809) -- (-0.411,-0.566) (-0.411,-0.566) -- (-0.000,-0.700) (-0.000,-0.700) -- (0.411,-0.566) (-0.000,-0.700) -- (-0.000,-0.300) (-0.000,-0.300) -- (0.285,-0.093) (0.588,-0.809) -- (0.951,0.309) (0.588,-0.809) -- (0.411,-0.566) (0.411,-0.566) -- (0.666,-0.216) (0.666,-0.216) -- (0.666,0.216) (0.666,-0.216) -- (0.285,-0.093) (0.285,-0.093) -- (0.176,0.243) (0.951,0.309) -- (0.000,1.000) (0.951,0.309) -- (0.666,0.216) (0.666,0.216) -- (0.411,0.566) (0.411,0.566) -- (0.000,0.700) (0.411,0.566) -- (0.176,0.243) (0.176,0.243) -- (-0.176,0.243);
  \node[font=\footnotesize] at (0,-1.22) {(e) $|W|=6$};
\end{scope}
\begin{scope}[xshift=5.20cm,yshift=-2.75cm]
  \fill[black!30] (-0.176,0.243) -- (-0.285,-0.093) -- (-0.000,-0.300) -- (0.285,-0.093) -- (0.176,0.243) -- cycle;
  \fill[black!30] (-0.666,-0.216) -- (-0.285,-0.093) -- (-0.000,-0.300) -- (-0.000,-0.700) -- (-0.411,-0.566) -- cycle;
  \fill[black!30] (-0.951,0.309) -- (-0.588,-0.809) -- (-0.411,-0.566) -- (-0.666,-0.216) -- (-0.666,0.216) -- cycle;
  \fill[pattern=north east lines,pattern color=black!70] (-0.411,0.566) -- (-0.176,0.243) -- (-0.285,-0.093) -- (-0.666,-0.216) -- (-0.666,0.216) -- cycle;
  \draw (0.000,1.000) -- (-0.951,0.309) (0.000,1.000) -- (0.000,0.700) (0.000,0.700) -- (-0.411,0.566) (-0.411,0.566) -- (-0.666,0.216) (-0.411,0.566) -- (-0.176,0.243) (-0.176,0.243) -- (-0.285,-0.093) (-0.951,0.309) -- (-0.588,-0.809) (-0.951,0.309) -- (-0.666,0.216) (-0.666,0.216) -- (-0.666,-0.216) (-0.666,-0.216) -- (-0.411,-0.566) (-0.666,-0.216) -- (-0.285,-0.093) (-0.285,-0.093) -- (-0.000,-0.300) (-0.588,-0.809) -- (0.588,-0.809) (-0.588,-0.809) -- (-0.411,-0.566) (-0.411,-0.566) -- (-0.000,-0.700) (-0.000,-0.700) -- (0.411,-0.566) (-0.000,-0.700) -- (-0.000,-0.300) (-0.000,-0.300) -- (0.285,-0.093) (0.588,-0.809) -- (0.951,0.309) (0.588,-0.809) -- (0.411,-0.566) (0.411,-0.566) -- (0.666,-0.216) (0.666,-0.216) -- (0.666,0.216) (0.666,-0.216) -- (0.285,-0.093) (0.285,-0.093) -- (0.176,0.243) (0.951,0.309) -- (0.000,1.000) (0.951,0.309) -- (0.666,0.216) (0.666,0.216) -- (0.411,0.566) (0.411,0.566) -- (0.000,0.700) (0.411,0.566) -- (0.176,0.243) (0.176,0.243) -- (-0.176,0.243);
  \node[fill=white,inner sep=0.6pt,font=\scriptsize] at (-0.445,0.144) {$X$};
  \node[font=\footnotesize] at (0,-1.22) {(f)};
\end{scope}
\end{tikzpicture}


==> figures/fig-collar.tex <==
\begin{tikzpicture}[scale=1.25,line width=0.5pt,vtx/.style={circle,fill=black,inner sep=1.1pt}]
  \fill[black!9,even odd rule] (0,0) circle (2.75) (1.146,1.578) -- (0.000,2.120) -- (-1.146,1.578) -- (-1.855,-0.603) -- (-1.585,-1.378) -- (-0.821,-1.933) -- (-0.000,-1.950) -- (1.855,-0.603) -- cycle;
  \fill[black!4] (0.000,1.000) -- (-0.951,0.309) -- (-0.588,-0.809) -- (0.588,-0.809) -- (0.951,0.309) -- cycle;
  \draw (0,0) -- (0.000,1.000);
  \draw[line width=1.1pt] (0.000,1.000) -- (-0.951,0.309);
  \draw (0.000,1.000) -- (-1.146,1.578);
  \draw (0.000,1.000) -- (1.146,1.578);
  \draw (0.000,1.000) -- (0.000,2.120);
  \draw (0,0) -- (-0.951,0.309);
  \draw[line width=1.1pt] (-0.951,0.309) -- (-0.588,-0.809);
  \draw (-0.951,0.309) -- (-1.855,-0.603);
  \draw (-0.951,0.309) -- (-1.146,1.578);
  \draw (0,0) -- (-0.588,-0.809);
  \draw[line width=1.1pt] (-0.588,-0.809) -- (0.588,-0.809);
  \draw (-0.588,-0.809) -- (-0.000,-1.950);
  \draw (-0.588,-0.809) -- (-1.855,-0.603);
  \draw (-0.588,-0.809) -- (-0.821,-1.933);
  \draw (-0.588,-0.809) -- (-1.585,-1.378);
  \draw (0,0) -- (0.588,-0.809);
  \draw[line width=1.1pt] (0.588,-0.809) -- (0.951,0.309);
  \draw (0.588,-0.809) -- (1.855,-0.603);
  \draw (0.588,-0.809) -- (-0.000,-1.950);
  \draw (0,0) -- (0.951,0.309);
  \draw[line width=1.1pt] (0.951,0.309) -- (0.000,1.000);
  \draw (0.951,0.309) -- (1.146,1.578);
  \draw (0.951,0.309) -- (1.855,-0.603);
  \draw[line width=1.1pt,densely dashed] (1.146,1.578) -- (0.000,2.120) -- (-1.146,1.578) -- (-1.855,-0.603) -- (-1.585,-1.378) -- (-0.821,-1.933) -- (-0.000,-1.950) -- (1.855,-0.603) -- cycle;
  \node[vtx,label={[font=\footnotesize]below:$q$}] at (0,0) {};
  \node[vtx] at (0.000,1.000) {};
  \node[vtx] at (-0.951,0.309) {};
  \node[vtx] at (-0.588,-0.809) {};
  \node[vtx] at (0.588,-0.809) {};
  \node[vtx] at (0.951,0.309) {};
  \node[vtx] at (-1.146,1.578) {};
  \node[vtx] at (-1.855,-0.603) {};
  \node[vtx] at (-0.000,-1.950) {};
  \node[vtx] at (1.855,-0.603) {};
  \node[vtx] at (1.146,1.578) {};
  \node[circle,draw,fill=white,inner sep=1.1pt] at (0.000,2.120) {};
  \node[circle,draw,fill=white,inner sep=1.1pt] at (-0.821,-1.933) {};
  \node[circle,draw,fill=white,inner sep=1.1pt] at (-1.585,-1.378) {};
  \node[font=\footnotesize,above right=1pt] at (0.000,1.000) {$u_0$};
  \node[font=\footnotesize,left=2pt] at (-0.951,0.309) {$u_1$};
  \node[font=\footnotesize] at (-0.330,-0.990) {$u_2$};
  \node[font=\footnotesize] at (0.330,-0.990) {$u_3$};
  \node[font=\footnotesize,right=2pt] at (0.951,0.309) {$u_{4}$};
  \node[font=\footnotesize,above left=1pt] at (-1.146,1.578) {$x_0$};
  \node[font=\footnotesize,left=2pt] at (-1.855,-0.603) {$x_1$};
  \node[font=\footnotesize,below=2pt] at (-0.000,-1.950) {$x_2$};
  \node[font=\footnotesize,right=2pt] at (1.855,-0.603) {$x_3$};
  \node[font=\footnotesize,above right=1pt] at (1.146,1.578) {$x_4$};
  \node[font=\footnotesize] at (1.150,-2.300) {$\mathcal{D}$};
\end{tikzpicture}


==> figures/fig-f16b.tex <==
% Lemma 4.6(iv): a hexagon R of A = F_{16b} and its neighbours, seen from A (a)
% and from the facet C across R (b).  Generated by gen_fig_f16b.py.
\begin{tikzpicture}[scale=0.92,line width=0.5pt,line join=round,
  lab/.style={font=\footnotesize}]
\begin{scope}
  \fill[black!5] (0.823,0.475) -- (0.000,0.950) -- (-0.823,0.475) -- (-0.823,-0.475) -- (-0.000,-0.950) -- (0.823,-0.475) -- cycle;
  \fill[black!22] (0.823,0.475) -- (0.000,0.950) -- (0.000,2.050) -- (1.200,2.078) -- (1.775,1.025) -- cycle;
  \fill[black!22] (0.000,0.950) -- (-0.823,0.475) -- (-1.775,1.025) -- (-1.200,2.078) -- (0.000,2.050) -- cycle;
  \fill[black!0] (-0.823,0.475) -- (-0.823,-0.475) -- (-1.775,-1.025) -- (-2.400,0.000) -- (-1.775,1.025) -- cycle;
  \fill[black!22] (-0.823,-0.475) -- (-0.000,-0.950) -- (-0.000,-2.050) -- (-1.200,-2.078) -- (-1.775,-1.025) -- cycle;
  \fill[black!0] (-0.000,-0.950) -- (0.823,-0.475) -- (1.775,-1.025) -- (1.200,-2.078) -- (-0.000,-2.050) -- cycle;
  \fill[black!0] (0.823,-0.475) -- (0.823,0.475) -- (1.775,1.025) -- (2.400,-0.000) -- (1.775,-1.025) -- cycle;
  \draw (0.000,0.950) -- (0.000,2.050) -- (1.200,2.078) -- (1.775,1.025);
  \draw (-0.823,0.475) -- (-1.775,1.025) -- (-1.200,2.078) -- (0.000,2.050);
  \draw (-0.823,-0.475) -- (-1.775,-1.025) -- (-2.400,0.000) -- (-1.775,1.025);
  \draw (-0.000,-0.950) -- (-0.000,-2.050) -- (-1.200,-2.078) -- (-1.775,-1.025);
  \draw (0.823,-0.475) -- (1.775,-1.025) -- (1.200,-2.078) -- (-0.000,-2.050);
  \draw (0.823,0.475) -- (1.775,1.025) -- (2.400,-0.000) -- (1.775,-1.025);
  \draw[line width=1.0pt] (0.823,0.475) -- (0.000,0.950) -- (-0.823,0.475) -- (-0.823,-0.475) -- (-0.000,-0.950) -- (0.823,-0.475) -- cycle;
  \draw (0.823,0.475) -- (1.775,1.025);
  \draw (0.000,0.950) -- (0.000,2.050);
  \draw (-0.823,0.475) -- (-1.775,1.025);
  \draw (-0.823,-0.475) -- (-1.775,-1.025);
  \draw (-0.000,-0.950) -- (-0.000,-2.050);
  \draw (0.823,-0.475) -- (1.775,-1.025);
  \node[lab] at (0,0) {$R$};
  \node[lab] at (0.810,1.403) {$Q_1$};
  \node[lab] at (-0.810,1.403) {$Q_2$};
  \node[lab] at (-1.620,0.000) {$Q_3$};
  \node[lab] at (-0.810,-1.403) {$Q_4$};
  \node[lab] at (0.810,-1.403) {$Q_5$};
  \node[lab] at (1.620,-0.000) {$Q_6$};
  \node[font=\small] at (0,-2.95) {(a)~~in $A$};
\end{scope}
\begin{scope}[xshift=6.3cm]
  \fill[black!5] (0.823,0.475) -- (0.000,0.950) -- (-0.823,0.475) -- (-0.823,-0.475) -- (-0.000,-0.950) -- (0.823,-0.475) -- cycle;
  \fill[black!22] (0.823,0.475) -- (0.000,0.950) -- (0.000,2.050) -- (0.702,2.295) -- (1.637,1.755) -- (1.775,1.025) -- cycle;
  \fill[black!22] (0.000,0.950) -- (-0.823,0.475) -- (-1.775,1.025) -- (-1.637,1.755) -- (-0.702,2.295) -- (0.000,2.050) -- cycle;
  \fill[black!22] (-0.823,-0.475) -- (-0.000,-0.950) -- (-0.000,-2.050) -- (-0.702,-2.295) -- (-1.637,-1.755) -- (-1.775,-1.025) -- cycle;
  \draw (0.000,0.950) -- (0.000,2.050) -- (0.702,2.295) -- (1.637,1.755) -- (1.775,1.025);
  \draw (-0.823,0.475) -- (-1.775,1.025) -- (-1.637,1.755) -- (-0.702,2.295) -- (0.000,2.050);
  \draw[densely dotted] (-1.775,-1.025) -- (-2.400,0.000) -- (-1.775,1.025);
  \draw (-0.000,-0.950) -- (-0.000,-2.050) -- (-0.702,-2.295) -- (-1.637,-1.755) -- (-1.775,-1.025);
  \draw[densely dotted] (1.775,-1.025) -- (1.200,-2.078) -- (-0.000,-2.050);
  \draw[densely dotted] (1.775,1.025) -- (2.400,-0.000) -- (1.775,-1.025);
  \draw[line width=1.0pt] (0.823,0.475) -- (0.000,0.950) -- (-0.823,0.475) -- (-0.823,-0.475) -- (-0.000,-0.950) -- (0.823,-0.475) -- cycle;
  \draw (0.823,0.475) -- (1.775,1.025);
  \draw (0.000,0.950) -- (0.000,2.050);
  \draw (-0.823,0.475) -- (-1.775,1.025);
  \draw (-0.823,-0.475) -- (-1.775,-1.025);
  \draw (-0.000,-0.950) -- (-0.000,-2.050);
  \draw (0.823,-0.475) -- (1.775,-1.025);
  \node[lab] at (0,0) {$R$};
  \node[lab] at (0.830,1.438) {$B_1\cap C$};
  \node[lab] at (-0.830,1.438) {$B_2\cap C$};
  \node[lab] at (-1.620,0.000) {?};
  \node[lab] at (-0.830,-1.438) {$B_4\cap C$};
  \node[lab] at (0.810,-1.403) {?};
  \node[lab] at (1.620,-0.000) {?};
  \node[font=\small] at (0,-2.95) {(b)~~in $C$};
\end{scope}
\end{tikzpicture}


==> figures/fig-lobell.tex <==
% Schlegel diagram of the Loebell polyhedron L_6 (one base at infinity).
% Vertices: a_i (inner base), b_i, c_i, d_i (outer base); edge types
% l_{n,1}: bases (thick), l_{n,2}: one endpoint on a base (dashed),
% l_{n,3}: remaining edges (thin).
\begin{tikzpicture}[scale=1.05,line join=round,line cap=round]
\begin{scope}
\def\ra{0.80}\def\rb{1.50}\def\rc{1.95}\def\rd{2.75}
% upper ring of side faces (lightly shaded) and the inner base
\foreach \i in {0,...,5}{
  \pgfmathsetmacro{\t}{90+60*\i}
  \fill[black!7] (\t:\ra) -- (\t+60:\ra) -- (\t+60:\rb) -- (\t+30:\rc) -- (\t:\rb) -- cycle;
}
\fill[black!22] (90:\ra) \foreach \i in {1,...,5}{ -- (90+60*\i:\ra)} -- cycle;
\foreach \i in {0,...,5}{
  \pgfmathsetmacro{\t}{90+60*\i}
  % type l_{n,1}: sides of the two bases
  \draw[line width=1.5pt] (\t:\ra) -- (\t+60:\ra);
  \draw[line width=1.5pt] (\t+30:\rd) -- (\t+90:\rd);
  % type l_{n,2}: edges with one endpoint on a base
  \draw[line width=0.7pt,densely dashed] (\t:\ra) -- (\t:\rb);
  \draw[line width=0.7pt,densely dashed] (\t+30:\rc) -- (\t+30:\rd);
  % type l_{n,3}: the zigzag between the two rings
  \draw[line width=0.5pt] (\t:\rb) -- (\t+30:\rc) -- (\t+60:\rb);
}
\foreach \i in {0,...,5}{
  \pgfmathsetmacro{\t}{90+60*\i}
  \foreach \r in {\ra,\rb}{\fill (\t:\r) circle (0.9pt);}
  \foreach \r in {\rc,\rd}{\fill (\t+30:\r) circle (0.9pt);}
}
\node at (0,-3.25) {(a)};
\end{scope}
% (b) a side face with the types of its sides
\begin{scope}[xshift=5.2cm,yshift=-0.55cm]
\coordinate (p1) at (-0.95,-0.95); \coordinate (p2) at (0.95,-0.95);
\coordinate (p3) at (1.25,0.65);   \coordinate (p4) at (0,1.45);
\coordinate (p5) at (-1.25,0.65);
\fill[black!7] (p1)--(p2)--(p3)--(p4)--(p5)--cycle;
\draw[line width=1.5pt] (p1)--(p2);
\draw[line width=0.7pt,densely dashed] (p2)--(p3) (p5)--(p1);
\draw[line width=0.5pt] (p3)--(p4)--(p5);
\foreach \p in {p1,p2,p3,p4,p5}{\fill (\p) circle (0.9pt);}
\node[below] at ($(p1)!0.5!(p2)$) {$\ell_{n,1}$};
\node[right] at ($(p2)!0.5!(p3)$) {$\ell_{n,2}$};
\node[left]  at ($(p5)!0.5!(p1)$) {$\ell_{n,2}$};
\node[above right] at ($(p3)!0.5!(p4)$) {$\ell_{n,3}$};
\node[above left]  at ($(p4)!0.5!(p5)$) {$\ell_{n,3}$};
\node at (0,-2.7) {(b)};
\end{scope}
\end{tikzpicture}


==> figures/fig-nonagon.tex <==
% Generated by make_nonagon.py
\begin{tikzpicture}[line width=0.5pt,line join=round,lab/.style={font=\footnotesize}]
\begin{scope}[scale=1.0]
  \fill[black!10] (1.556,-1.854) -- (1.273,-1.517) -- (0.588,-1.616) -- (0.340,-2.200) -- (0.425,-2.800) -- cycle;
  \fill[black!10] (-0.425,-2.800) -- (-0.340,-2.200) -- (-0.588,-1.616) -- (-1.273,-1.517) -- (-1.556,-1.854) -- cycle;
  \fill[black!32] (-0.342,-0.940) -- (-0.588,-1.616) -- (-0.340,-2.200) -- (0.340,-2.200) -- (0.588,-1.616) -- (0.342,-0.940) -- cycle;
  \fill[black!10] (0.342,-0.940) -- (0.588,-1.616) -- (1.273,-1.517) -- (1.490,-0.860) -- (0.866,-0.500) -- cycle;
  \fill[black!10] (0.866,-0.500) -- (1.490,-0.860) -- (1.950,-0.344) -- (1.694,0.299) -- (0.985,0.174) -- cycle;
  \fill[black!32] (0.985,0.174) -- (1.694,0.299) -- (1.823,0.774) -- (1.581,1.192) -- (1.106,1.318) -- (0.643,0.766) -- cycle;
  \fill[black!10] (0.643,0.766) -- (1.106,1.318) -- (0.677,1.861) -- (0.000,1.720) -- (0.000,1.000) -- cycle;
  \fill[black!10] (0.000,1.000) -- (0.000,1.720) -- (-0.677,1.861) -- (-1.106,1.318) -- (-0.643,0.766) -- cycle;
  \fill[black!32] (-0.643,0.766) -- (-1.106,1.318) -- (-1.581,1.192) -- (-1.823,0.774) -- (-1.694,0.299) -- (-0.985,0.174) -- cycle;
  \fill[black!10] (-0.985,0.174) -- (-1.694,0.299) -- (-1.950,-0.344) -- (-1.490,-0.860) -- (-0.866,-0.500) -- cycle;
  \fill[black!10] (-0.866,-0.500) -- (-1.490,-0.860) -- (-1.273,-1.517) -- (-0.588,-1.616) -- (-0.342,-0.940) -- cycle;
  \draw (-0.588,-1.616) -- (-0.340,-2.200) -- (0.340,-2.200) -- (0.588,-1.616);
  \draw (-0.342,-0.940) -- (-0.588,-1.616);
  \draw (-0.340,-2.200) -- (-0.425,-2.800);
  \draw (0.340,-2.200) -- (0.425,-2.800);
  \draw (0.588,-1.616) -- (1.273,-1.517) -- (1.490,-0.860);
  \draw (0.342,-0.940) -- (0.588,-1.616);
  \draw (1.273,-1.517) -- (1.556,-1.854);
  \draw (1.490,-0.860) -- (1.950,-0.344) -- (1.694,0.299);
  \draw (0.866,-0.500) -- (1.490,-0.860);
  \draw (1.950,-0.344) -- (2.383,-0.420);
  \draw (1.694,0.299) -- (1.823,0.774) -- (1.581,1.192) -- (1.106,1.318);
  \draw (0.985,0.174) -- (1.694,0.299);
  \draw (1.823,0.774) -- (2.228,0.946);
  \draw (1.581,1.192) -- (1.933,1.456);
  \draw (1.106,1.318) -- (0.677,1.861) -- (0.000,1.720);
  \draw (0.643,0.766) -- (1.106,1.318);
  \draw (0.677,1.861) -- (0.828,2.274);
  \draw (0.000,1.720) -- (-0.677,1.861) -- (-1.106,1.318);
  \draw (0.000,1.000) -- (0.000,1.720);
  \draw (-0.677,1.861) -- (-0.828,2.274);
  \draw (-1.106,1.318) -- (-1.581,1.192) -- (-1.823,0.774) -- (-1.694,0.299);
  \draw (-0.643,0.766) -- (-1.106,1.318);
  \draw (-1.581,1.192) -- (-1.933,1.456);
  \draw (-1.823,0.774) -- (-2.228,0.946);
  \draw (-1.694,0.299) -- (-1.950,-0.344) -- (-1.490,-0.860);
  \draw (-0.985,0.174) -- (-1.694,0.299);
  \draw (-1.950,-0.344) -- (-2.383,-0.420);
  \draw (-1.490,-0.860) -- (-1.273,-1.517) -- (-0.588,-1.616);
  \draw (-0.866,-0.500) -- (-1.490,-0.860);
  \draw (-1.273,-1.517) -- (-1.556,-1.854);
  \draw[line width=1.1pt] (-0.342,-0.940) -- (0.342,-0.940) -- (0.866,-0.500) -- (0.985,0.174) -- (0.643,0.766) -- (0.000,1.000) -- (-0.643,0.766) -- (-0.985,0.174) -- (-0.866,-0.500) -- cycle;
  \draw[line width=0.8pt] (0.662,-0.789) -- (0.546,-0.651);
  \draw[line width=0.8pt] (1.014,-0.179) -- (0.837,-0.148);
  \draw[line width=0.8pt] (0.352,0.968) -- (0.291,0.798);
  \draw[line width=0.8pt] (-0.352,0.968) -- (-0.291,0.798);
  \draw[line width=0.8pt] (-1.014,-0.179) -- (-0.837,-0.148);
  \draw[line width=0.8pt] (-0.662,-0.789) -- (-0.546,-0.651);
  \draw[line width=0.8pt] (-0.550,-1.247) -- (-0.381,-1.309);
  \draw[line width=0.8pt] (0.381,-1.309) -- (0.550,-1.247);
  \draw[line width=0.8pt] (0.381,-1.873) -- (0.547,-1.943);
  \draw[line width=0.8pt] (-0.381,-1.873) -- (-0.547,-1.943);
  \node at (0,0.05) {$O$};
  \node[lab] at (1.195,0.690) {$H$};
  \node[lab] at (-1.195,0.690) {$H$};
  \node[lab] at (0,-1.62) {$H$};
  \node[lab] at (0,-1.13) {$x$};
  \node[lab] at (0,-2.04) {$y$};
  \node[lab] at (0,-2.52) {$7$};
  \node[font=\small] at (0,-3.15) {(a)};
\end{scope}
\begin{scope}
  \fill[black!6] (7.753,0.888) -- (7.678,0.871) -- (7.601,0.854) -- (7.521,0.838) -- (7.438,0.822) -- (7.352,0.807) -- (7.265,0.794) -- (7.175,0.781) -- (7.083,0.769) -- (6.989,0.759) -- (6.893,0.750) -- (6.796,0.742) -- (6.698,0.736) -- (6.599,0.732) -- (6.500,0.730) -- (6.400,0.729) -- (6.300,0.730) -- (6.201,0.732) -- (6.102,0.736) -- (6.004,0.742) -- (5.907,0.750) -- (5.811,0.759) -- (5.717,0.769) -- (5.625,0.781) -- (5.535,0.794) -- (5.448,0.807) -- (5.362,0.822) -- (5.279,0.838) -- (5.199,0.854) -- (5.122,0.871) -- (5.047,0.888) -- (5.038,0.852) -- (5.028,0.815) -- (5.018,0.779) -- (5.007,0.742) -- (4.995,0.705) -- (4.982,0.669) -- (4.969,0.633) -- (4.954,0.597) -- (4.940,0.561) -- (4.924,0.526) -- (4.908,0.491) -- (4.892,0.456) -- (4.875,0.422) -- (4.857,0.388) -- (4.839,0.354) -- (4.820,0.321) -- (4.801,0.289) -- (4.781,0.257) -- (4.761,0.226) -- (4.741,0.196) -- (4.720,0.166) -- (4.699,0.136) -- (4.677,0.108) -- (4.656,0.080) -- (4.634,0.053) -- (4.612,0.026) -- (4.590,0.000) -- (4.568,-0.025) -- (4.545,-0.049) -- (4.523,-0.073) -- (4.546,-0.095) -- (4.570,-0.119) -- (4.593,-0.143) -- (4.616,-0.168) -- (4.639,-0.193) -- (4.662,-0.219) -- (4.684,-0.246) -- (4.707,-0.274) -- (4.729,-0.302) -- (4.751,-0.331) -- (4.772,-0.361) -- (4.793,-0.391) -- (4.814,-0.422) -- (4.834,-0.453) -- (4.854,-0.485) -- (4.873,-0.517) -- (4.892,-0.550) -- (4.910,-0.583) -- (4.928,-0.617) -- (4.944,-0.651) -- (4.961,-0.686) -- (4.976,-0.720) -- (4.991,-0.755) -- (5.006,-0.790) -- (5.019,-0.826) -- (5.032,-0.861) -- (5.044,-0.897) -- (5.056,-0.932) -- (5.067,-0.968) -- (5.077,-1.003) -- (5.149,-0.984) -- (5.224,-0.966) -- (5.302,-0.947) -- (5.383,-0.930) -- (5.466,-0.914) -- (5.552,-0.898) -- (5.640,-0.884) -- (5.730,-0.871) -- (5.822,-0.860) -- (5.916,-0.850) -- (6.011,-0.841) -- (6.107,-0.835) -- (6.204,-0.830) -- (6.302,-0.827) -- (6.400,-0.826) -- (6.498,-0.827) -- (6.596,-0.830) -- (6.693,-0.835) -- (6.789,-0.841) -- (6.884,-0.850) -- (6.978,-0.860) -- (7.070,-0.871) -- (7.160,-0.884) -- (7.248,-0.898) -- (7.334,-0.914) -- (7.417,-0.930) -- (7.498,-0.947) -- (7.576,-0.966) -- (7.651,-0.984) -- (7.723,-1.003) -- (7.733,-0.968) -- (7.744,-0.932) -- (7.756,-0.897) -- (7.768,-0.861) -- (7.781,-0.826) -- (7.794,-0.790) -- (7.809,-0.755) -- (7.824,-0.720) -- (7.839,-0.686) -- (7.856,-0.651) -- (7.872,-0.617) -- (7.890,-0.583) -- (7.908,-0.550) -- (7.927,-0.517) -- (7.946,-0.485) -- (7.966,-0.453) -- (7.986,-0.422) -- (8.007,-0.391) -- (8.028,-0.361) -- (8.049,-0.331) -- (8.071,-0.302) -- (8.093,-0.274) -- (8.116,-0.246) -- (8.138,-0.219) -- (8.161,-0.193) -- (8.184,-0.168) -- (8.207,-0.143) -- (8.230,-0.119) -- (8.254,-0.095) -- (8.277,-0.073) -- (8.255,-0.049) -- (8.232,-0.025) -- (8.210,0.000) -- (8.188,0.026) -- (8.166,0.053) -- (8.144,0.080) -- (8.123,0.108) -- (8.101,0.136) -- (8.080,0.166) -- (8.059,0.196) -- (8.039,0.226) -- (8.019,0.257) -- (7.999,0.289) -- (7.980,0.321) -- (7.961,0.354) -- (7.943,0.388) -- (7.925,0.422) -- (7.908,0.456) -- (7.892,0.491) -- (7.876,0.526) -- (7.860,0.561) -- (7.846,0.597) -- (7.831,0.633) -- (7.818,0.669) -- (7.805,0.705) -- (7.793,0.742) -- (7.782,0.779) -- (7.772,0.815) -- (7.762,0.852) -- cycle;
  \draw[densely dashed] (6.400,0.729) -- (6.400,0.683) -- (6.400,0.637) -- (6.400,0.590) -- (6.400,0.543) -- (6.400,0.496) -- (6.400,0.448) -- (6.400,0.400) -- (6.400,0.351) -- (6.400,0.302) -- (6.400,0.253) -- (6.400,0.203) -- (6.400,0.153) -- (6.400,0.102) -- (6.400,0.051) -- (6.400,0.000) -- (6.400,-0.052) -- (6.400,-0.104) -- (6.400,-0.157) -- (6.400,-0.210) -- (6.400,-0.264) -- (6.400,-0.318) -- (6.400,-0.372) -- (6.400,-0.427) -- (6.400,-0.483) -- (6.400,-0.539) -- (6.400,-0.595) -- (6.400,-0.652) -- (6.400,-0.710) -- (6.400,-0.768) -- (6.400,-0.826);
  \draw[line width=1.1pt,-{Stealth[length=2mm]}] (7.753,0.888) -- (7.678,0.871) -- (7.601,0.854) -- (7.521,0.838) -- (7.438,0.822) -- (7.352,0.807) -- (7.265,0.794) -- (7.175,0.781) -- (7.083,0.769) -- (6.989,0.759) -- (6.893,0.750) -- (6.796,0.742) -- (6.698,0.736) -- (6.599,0.732) -- (6.500,0.730) -- (6.400,0.729) -- (6.300,0.730);
  \draw[line width=1.1pt] (6.300,0.730) -- (6.201,0.732) -- (6.102,0.736) -- (6.004,0.742) -- (5.907,0.750) -- (5.811,0.759) -- (5.717,0.769) -- (5.625,0.781) -- (5.535,0.794) -- (5.448,0.807) -- (5.362,0.822) -- (5.279,0.838) -- (5.199,0.854) -- (5.122,0.871) -- (5.047,0.888);
  \node[lab] at (6.400,1.119) {$1$};
  \draw[line width=1.1pt,-{Stealth[length=2mm]}] (5.047,0.888) -- (5.038,0.852) -- (5.028,0.815) -- (5.018,0.779) -- (5.007,0.742) -- (4.995,0.705) -- (4.982,0.669) -- (4.969,0.633) -- (4.954,0.597) -- (4.940,0.561) -- (4.924,0.526) -- (4.908,0.491) -- (4.892,0.456) -- (4.875,0.422) -- (4.857,0.388) -- (4.839,0.354) -- (4.820,0.321);
  \draw[line width=1.1pt] (4.820,0.321) -- (4.801,0.289) -- (4.781,0.257) -- (4.761,0.226) -- (4.741,0.196) -- (4.720,0.166) -- (4.699,0.136) -- (4.677,0.108) -- (4.656,0.080) -- (4.634,0.053) -- (4.612,0.026) -- (4.590,0.000) -- (4.568,-0.025) -- (4.545,-0.049) -- (4.523,-0.073);
  \node[lab] at (4.458,0.441) {$2$};
  \draw[line width=1.1pt,-{Stealth[length=2mm]}] (4.523,-0.073) -- (4.546,-0.095) -- (4.570,-0.119) -- (4.593,-0.143) -- (4.616,-0.168) -- (4.639,-0.193) -- (4.662,-0.219) -- (4.684,-0.246) -- (4.707,-0.274) -- (4.729,-0.302) -- (4.751,-0.331) -- (4.772,-0.361) -- (4.793,-0.391) -- (4.814,-0.422) -- (4.834,-0.453) -- (4.854,-0.485) -- (4.873,-0.517);
  \draw[line width=1.1pt] (4.873,-0.517) -- (4.892,-0.550) -- (4.910,-0.583) -- (4.928,-0.617) -- (4.944,-0.651) -- (4.961,-0.686) -- (4.976,-0.720) -- (4.991,-0.755) -- (5.006,-0.790) -- (5.019,-0.826) -- (5.032,-0.861) -- (5.044,-0.897) -- (5.056,-0.932) -- (5.067,-0.968) -- (5.077,-1.003);
  \node[lab] at (4.482,-0.602) {$3$};
  \draw[line width=1.1pt,-{Stealth[length=2mm]}] (5.077,-1.003) -- (5.149,-0.984) -- (5.224,-0.966) -- (5.302,-0.947) -- (5.383,-0.930) -- (5.466,-0.914) -- (5.552,-0.898) -- (5.640,-0.884) -- (5.730,-0.871) -- (5.822,-0.860) -- (5.916,-0.850) -- (6.011,-0.841) -- (6.107,-0.835) -- (6.204,-0.830) -- (6.302,-0.827) -- (6.400,-0.826) -- (6.498,-0.827);
  \draw[line width=1.1pt] (6.498,-0.827) -- (6.596,-0.830) -- (6.693,-0.835) -- (6.789,-0.841) -- (6.884,-0.850) -- (6.978,-0.860) -- (7.070,-0.871) -- (7.160,-0.884) -- (7.248,-0.898) -- (7.334,-0.914) -- (7.417,-0.930) -- (7.498,-0.947) -- (7.576,-0.966) -- (7.651,-0.984) -- (7.723,-1.003);
  \node[lab] at (6.400,-1.216) {$4$};
  \draw[line width=1.1pt,-{Stealth[length=2mm]}] (7.723,-1.003) -- (7.733,-0.968) -- (7.744,-0.932) -- (7.756,-0.897) -- (7.768,-0.861) -- (7.781,-0.826) -- (7.794,-0.790) -- (7.809,-0.755) -- (7.824,-0.720) -- (7.839,-0.686) -- (7.856,-0.651) -- (7.872,-0.617) -- (7.890,-0.583) -- (7.908,-0.550) -- (7.927,-0.517) -- (7.946,-0.485) -- (7.966,-0.453);
  \draw[line width=1.1pt] (7.966,-0.453) -- (7.986,-0.422) -- (8.007,-0.391) -- (8.028,-0.361) -- (8.049,-0.331) -- (8.071,-0.302) -- (8.093,-0.274) -- (8.116,-0.246) -- (8.138,-0.219) -- (8.161,-0.193) -- (8.184,-0.168) -- (8.207,-0.143) -- (8.230,-0.119) -- (8.254,-0.095) -- (8.277,-0.073);
  \node[lab] at (8.318,-0.602) {$5$};
  \draw[line width=1.1pt,-{Stealth[length=2mm]}] (8.277,-0.073) -- (8.255,-0.049) -- (8.232,-0.025) -- (8.210,0.000) -- (8.188,0.026) -- (8.166,0.053) -- (8.144,0.080) -- (8.123,0.108) -- (8.101,0.136) -- (8.080,0.166) -- (8.059,0.196) -- (8.039,0.226) -- (8.019,0.257) -- (7.999,0.289) -- (7.980,0.321) -- (7.961,0.354) -- (7.943,0.388);
  \draw[line width=1.1pt] (7.943,0.388) -- (7.925,0.422) -- (7.908,0.456) -- (7.892,0.491) -- (7.876,0.526) -- (7.860,0.561) -- (7.846,0.597) -- (7.831,0.633) -- (7.818,0.669) -- (7.805,0.705) -- (7.793,0.742) -- (7.782,0.779) -- (7.772,0.815) -- (7.762,0.852) -- (7.753,0.888);
  \node[lab] at (8.342,0.441) {$6$};
  \node[circle,fill=black,inner sep=1.4pt,label={[lab]above right:$s$}] at (7.753,0.888) {};
  \node[font=\small] at (6.400,-3.15) {(b)};
\end{scope}
\end{tikzpicture}


==> figures/fig-seams.tex <==
% The coordinates in seams-body.tex are generated by make_seams.py.
\begin{tikzpicture}[scale=1.2,line width=0.5pt,line join=round,
  seam/.style={densely dashed,line width=0.8pt}]
\input{figures/seams-body.tex}
\begin{scope}[font=\footnotesize]
  % hexagon
  \node[above] at (0,0.66) {$2\ell_0$};
  \node[below] at (0,-0.66) {$2\ell_0$};
  \node at (-1.47,0.50) {$\ell_0$};
  \node at (-1.47,-0.50) {$\ell_0$};
  \node at (1.47,0.50) {$\ell_0$};
  \node at (1.47,-0.50) {$\ell_0$};
  % heptagon (shifted by (5.6,-0.72))
  \node[below] at (5.6,-0.76) {$3\ell_0$};
  \node at (4.83,0.62) {$2\ell_0$};
  \node at (6.37,0.62) {$2\ell_0$};
  \node at (3.80,0.27) {$\ell_0$};
  \node at (3.70,-0.47) {$\ell_0$};
  \node at (7.40,0.27) {$\ell_0$};
  \node at (7.50,-0.47) {$\ell_0$};
\end{scope}
\end{tikzpicture}


==> figures/fig-section.tex <==
% Generated by make_section.py
\begin{tikzpicture}[line width=0.5pt,line join=round,lab/.style={font=\footnotesize}]
\begin{scope}
  \fill[black!5] (-1.560,-2.184) -- (1.560,-2.184) -- (1.560,2.184) -- (-1.560,2.184) -- cycle;
  \fill[black!25] (-0.624,0.000) -- (0.624,0.000) -- (1.010,-1.187) -- (0.000,-1.920) -- (-1.010,-1.187) -- cycle;
  \draw (-0.624,0.000) -- (0.624,0.000) -- (1.010,-1.187) -- (0.000,-1.920) -- (-1.010,-1.187) -- cycle;
  \fill[black!10] (-1.092,-0.421) -- (-0.156,0.421) -- (0.741,0.667) -- (1.092,0.421) -- (0.156,-0.421) -- (-0.741,-0.667) -- cycle;
  \draw[line width=0.8pt] (-1.092,-0.421) -- (-0.156,0.421) -- (0.741,0.667) -- (1.092,0.421) -- (0.156,-0.421) -- (-0.741,-0.667) -- cycle;
  \draw[line width=0.9pt,densely dashed] (-0.624,0.000) -- (0.624,0.000);
  \fill[black!25,fill opacity=0.85] (-0.624,0.000) -- (0.624,0.000) -- (1.010,1.187) -- (0.000,1.920) -- (-1.010,1.187) -- cycle;
  \draw (-0.624,0.000) -- (0.624,0.000) -- (1.010,1.187) -- (0.000,1.920) -- (-1.010,1.187) -- cycle;
  \fill (-0.624,0.000) circle (1.3pt);
  \fill (0.624,0.000) circle (1.3pt);
  \node[lab] at (0.000,-1.131) {$Q_B$};
  \node[lab] at (0.000,1.131) {$Q_C$};
  \node[lab] at (-0.371,-0.369) {$F$};
  \node[lab,anchor=south,inner sep=1pt] at (0.000,0.023) {$e$};
  \node[lab] at (1.365,1.989) {$H$};
  \node[lab,anchor=east] at (-1.365,-0.780) {$B$};
  \node[lab,anchor=east] at (-1.365,0.780) {$C$};
  \node[lab,anchor=south west,inner sep=1pt] at (1.092,0.421) {edge of $P$};
  \node[font=\small] at (0.000,-2.535) {(a)};
\end{scope}
\begin{scope}[xshift=6.6cm,yshift=-0.2cm]
  \fill[black!22] (-0.361,0.498) -- (-0.585,-0.190) -- (-0.000,-0.615) -- (0.585,-0.190) -- (0.361,0.498) -- cycle;
  \fill[black!22] (-0.843,1.161) -- (-0.361,0.498) -- (-0.585,-0.190) -- (-1.365,-0.443) -- (-1.365,0.443) -- cycle;
  \fill[black!10] (-1.365,-0.443) -- (-0.585,-0.190) -- (-0.000,-0.615) -- (-0.000,-1.435) -- (-0.843,-1.161) -- cycle;
  \draw (0.000,2.050) -- (-1.950,0.633) (0.000,2.050) -- (0.000,1.435) (0.000,1.435) -- (-0.843,1.161) (-0.843,1.161) -- (-1.365,0.443) (-0.843,1.161) -- (-0.361,0.498) (-0.361,0.498) -- (-0.585,-0.190) (-1.950,0.633) -- (-1.205,-1.658) (-1.950,0.633) -- (-1.365,0.443) (-1.365,0.443) -- (-1.365,-0.443) (-1.365,-0.443) -- (-0.843,-1.161) (-1.365,-0.443) -- (-0.585,-0.190) (-0.585,-0.190) -- (-0.000,-0.615) (-1.205,-1.658) -- (1.205,-1.658) (-1.205,-1.658) -- (-0.843,-1.161) (-0.843,-1.161) -- (-0.000,-1.435) (-0.000,-1.435) -- (0.843,-1.161) (-0.000,-1.435) -- (-0.000,-0.615) (-0.000,-0.615) -- (0.585,-0.190) (1.205,-1.658) -- (1.950,0.633) (1.205,-1.658) -- (0.843,-1.161) (0.843,-1.161) -- (1.365,-0.443) (1.365,-0.443) -- (1.365,0.443) (1.365,-0.443) -- (0.585,-0.190) (0.585,-0.190) -- (0.361,0.498) (1.950,0.633) -- (0.000,2.050) (1.950,0.633) -- (1.365,0.443) (1.365,0.443) -- (0.843,1.161) (0.843,1.161) -- (0.000,1.435) (0.843,1.161) -- (0.361,0.498) (0.361,0.498) -- (-0.361,0.498);
  \draw[line width=1.3pt] (-0.361,0.498) -- (-0.585,-0.190);
  \fill (-0.585,-0.190) circle (1.5pt);
  \node[lab] at (-0.000,-0.000) {$Q_B$};
  \node[lab] at (-0.912,0.296) {$Q_C$};
  \node[lab] at (-0.563,-0.775) {$Q_{B'}$};
  \node[lab,anchor=east,inner sep=1.5pt] at (-0.473,0.154) {$e$};
  \node[lab,anchor=north,inner sep=2pt] at (-0.585,-0.190) {$p$};
  \node[font=\small] at (0,-2.500) {(b)};
\end{scope}
\end{tikzpicture}


==> figures/fig-types.tex <==
% Generated by make_types.py: Schlegel diagrams of the dodecahedron
\begin{tikzpicture}[scale=1.45,line width=0.5pt,line join=round]
\begin{scope}[xshift=0.00cm]
  \fill[black!18] (-0.200,0.275) -- (-0.323,-0.105) -- (-0.000,-0.340) -- (0.323,-0.105) -- (0.200,0.275) -- cycle;
  \draw (0.000,1.000) -- (-0.951,0.309) (0.000,1.000) -- (0.000,0.640) (0.000,0.640) -- (-0.376,0.518) (-0.376,0.518) -- (-0.609,0.198) (-0.376,0.518) -- (-0.200,0.275) (-0.200,0.275) -- (-0.323,-0.105) (-0.951,0.309) -- (-0.588,-0.809) (-0.951,0.309) -- (-0.609,0.198) (-0.609,0.198) -- (-0.609,-0.198) (-0.609,-0.198) -- (-0.376,-0.518) (-0.609,-0.198) -- (-0.323,-0.105) (-0.323,-0.105) -- (-0.000,-0.340) (-0.588,-0.809) -- (0.588,-0.809) (-0.588,-0.809) -- (-0.376,-0.518) (-0.376,-0.518) -- (-0.000,-0.640) (-0.000,-0.640) -- (0.376,-0.518) (-0.000,-0.640) -- (-0.000,-0.340) (-0.000,-0.340) -- (0.323,-0.105) (0.588,-0.809) -- (0.951,0.309) (0.588,-0.809) -- (0.376,-0.518) (0.376,-0.518) -- (0.609,-0.198) (0.609,-0.198) -- (0.609,0.198) (0.609,-0.198) -- (0.323,-0.105) (0.323,-0.105) -- (0.200,0.275) (0.951,0.309) -- (0.000,1.000) (0.951,0.309) -- (0.609,0.198) (0.609,0.198) -- (0.376,0.518) (0.376,0.518) -- (0.000,0.640) (0.376,0.518) -- (0.200,0.275) (0.200,0.275) -- (-0.200,0.275);
\node at (0,-1.2) {$E$};
\end{scope}
\begin{scope}[xshift=2.75cm]
  \fill[black!18] (-0.376,0.518) -- (-0.200,0.275) -- (-0.323,-0.105) -- (-0.609,-0.198) -- (-0.609,0.198) -- cycle;
  \fill[black!18] (-0.588,-0.809) -- (0.588,-0.809) -- (0.376,-0.518) -- (-0.000,-0.640) -- (-0.376,-0.518) -- cycle;
  \draw (0.000,1.000) -- (-0.951,0.309) (0.000,1.000) -- (0.000,0.640) (0.000,0.640) -- (-0.376,0.518) (-0.376,0.518) -- (-0.609,0.198) (-0.376,0.518) -- (-0.200,0.275) (-0.200,0.275) -- (-0.323,-0.105) (-0.951,0.309) -- (-0.588,-0.809) (-0.951,0.309) -- (-0.609,0.198) (-0.609,0.198) -- (-0.609,-0.198) (-0.609,-0.198) -- (-0.376,-0.518) (-0.609,-0.198) -- (-0.323,-0.105) (-0.323,-0.105) -- (-0.000,-0.340) (-0.588,-0.809) -- (0.588,-0.809) (-0.588,-0.809) -- (-0.376,-0.518) (-0.376,-0.518) -- (-0.000,-0.640) (-0.000,-0.640) -- (0.376,-0.518) (-0.000,-0.640) -- (-0.000,-0.340) (-0.000,-0.340) -- (0.323,-0.105) (0.588,-0.809) -- (0.951,0.309) (0.588,-0.809) -- (0.376,-0.518) (0.376,-0.518) -- (0.609,-0.198) (0.609,-0.198) -- (0.609,0.198) (0.609,-0.198) -- (0.323,-0.105) (0.323,-0.105) -- (0.200,0.275) (0.951,0.309) -- (0.000,1.000) (0.951,0.309) -- (0.609,0.198) (0.609,0.198) -- (0.376,0.518) (0.376,0.518) -- (0.000,0.640) (0.376,0.518) -- (0.200,0.275) (0.200,0.275) -- (-0.200,0.275);
\node at (0,-1.2) {$T_2$};
\end{scope}
\begin{scope}[xshift=5.50cm]
  \fill[black!18] (-0.376,0.518) -- (-0.200,0.275) -- (-0.323,-0.105) -- (-0.609,-0.198) -- (-0.609,0.198) -- cycle;
  \fill[black!18] (0.588,-0.809) -- (0.951,0.309) -- (0.609,0.198) -- (0.609,-0.198) -- (0.376,-0.518) -- cycle;
  \draw (0.000,1.000) -- (-0.951,0.309) (0.000,1.000) -- (0.000,0.640) (0.000,0.640) -- (-0.376,0.518) (-0.376,0.518) -- (-0.609,0.198) (-0.376,0.518) -- (-0.200,0.275) (-0.200,0.275) -- (-0.323,-0.105) (-0.951,0.309) -- (-0.588,-0.809) (-0.951,0.309) -- (-0.609,0.198) (-0.609,0.198) -- (-0.609,-0.198) (-0.609,-0.198) -- (-0.376,-0.518) (-0.609,-0.198) -- (-0.323,-0.105) (-0.323,-0.105) -- (-0.000,-0.340) (-0.588,-0.809) -- (0.588,-0.809) (-0.588,-0.809) -- (-0.376,-0.518) (-0.376,-0.518) -- (-0.000,-0.640) (-0.000,-0.640) -- (0.376,-0.518) (-0.000,-0.640) -- (-0.000,-0.340) (-0.000,-0.340) -- (0.323,-0.105) (0.588,-0.809) -- (0.951,0.309) (0.588,-0.809) -- (0.376,-0.518) (0.376,-0.518) -- (0.609,-0.198) (0.609,-0.198) -- (0.609,0.198) (0.609,-0.198) -- (0.323,-0.105) (0.323,-0.105) -- (0.200,0.275) (0.951,0.309) -- (0.000,1.000) (0.951,0.309) -- (0.609,0.198) (0.609,0.198) -- (0.376,0.518) (0.376,0.518) -- (0.000,0.640) (0.376,0.518) -- (0.200,0.275) (0.200,0.275) -- (-0.200,0.275);
\node at (0,-1.2) {$T_3$};
\end{scope}
\end{tikzpicture}


==> figures/fig-vertex.tex <==
% Local structure at a vertex z of P on Q = A \cap B (Lemma 4.4).
% Shared by both language versions. Schematic: A is drawn below Q, and the
% neighbours of A (which lie in other hyperplanes) are drawn above it.
\begin{tikzpicture}[scale=1.05,line width=0.5pt,line join=round,line cap=round,
  vx/.style={circle,fill=black,inner sep=1.4pt},
  lab/.style={font=\footnotesize}]
% (a) the corner of A at z and the fourth edge t
\begin{scope}
  \coordinate (z) at (0,0);
  \coordinate (ee) at (-2.3,0);      % along e
  \coordinate (ff) at (1.05,0.75);   % along the other edge of Q
  \coordinate (dd) at (0,-1.75);     % along t_A(z)
  \coordinate (tt) at (0,1.75);      % along t
  \fill[black!20] (z) -- (ee) -- ($(ee)+(ff)$) -- (ff) -- cycle;
  \fill[black!7]  (z) -- (ee) -- ($(ee)+(dd)$) -- (dd) -- cycle;
  \fill[black!12] (z) -- (ff) -- ($(ff)+(dd)$) -- (dd) -- cycle;
  \draw[black!45,densely dotted] (ee) -- ($(ee)+(ff)$) -- (ff) -- ($(ff)+(dd)$) -- (dd) -- ($(ee)+(dd)$) -- (ee);
  \draw[line width=1.1pt] (z) -- node[lab,above,pos=0.55] {$e$} (ee);
  \draw[line width=1.1pt] (z) -- (ff);
  \draw[line width=1.1pt] (z) -- node[lab,left,pos=0.6] {$t_A(z)$} (dd);
  \draw[line width=1.6pt,densely dashed] (z) -- node[lab,right,pos=0.6] {$t$} (tt);
  \node[vx] at (tt) {};
  \node[vx,label={[lab]right:$z$}] at (z) {};
  \node[lab] at (-0.75,0.38) {$Q$};
  \node[lab] at (0.55,-0.55) {$Q'$};
  \node[lab] at (-1.55,-0.65) {$A$};
  \node[lab] at (-1.15,1.15) {$B$};
  \node[lab] at (1.05,1.45) {$C$};
  \node[font=\small] at (-0.6,-2.45) {(a)};
\end{scope}
% (b) the face F' of B through e = zz'
\begin{scope}[xshift=5.6cm]
  \coordinate (z) at (-1.15,0);
  \coordinate (zp) at (1.15,0);
  \coordinate (ff) at (1.3,0.7);
  \coordinate (dd) at (0,-1.45);
  \coordinate (p5) at (-1.15,1.25);
  \coordinate (p3) at (1.15,1.25);
  \coordinate (p4) at (0,2.0);
  \fill[black!20] (z) -- (zp) -- ($(zp)+(ff)$) -- ($(z)+(ff)$) -- cycle;
  \fill[black!7]  (z) -- (zp) -- ($(zp)+(dd)$) -- ($(z)+(dd)$) -- cycle;
  \draw[black!45,densely dotted] (zp) -- ($(zp)+(ff)$) -- ($(z)+(ff)$) -- (z);
  \draw[black!45,densely dotted] ($(z)+(dd)$) -- ($(zp)+(dd)$);
  \fill[black!12,opacity=0.85] (z) -- (zp) -- (p3) -- (p4) -- (p5) -- cycle;
  \draw (p3) -- (p4) -- (p5);
  \draw[line width=1.1pt] (z) -- node[lab,below,pos=0.5] {$e$} (zp);
  \draw[line width=1.6pt,densely dashed] (z) -- node[lab,left,pos=0.75] {$t_B(z)$} (p5);
  \draw[line width=1.6pt,densely dashed] (zp) -- node[lab,right,pos=0.85] {$t_B(z')$} (p3);
  \draw[line width=1.1pt] (z) -- node[lab,left] {$t_A(z)$} ($(z)+(dd)$);
  \draw[line width=1.1pt] (zp) -- node[lab,right] {$t_A(z')$} ($(zp)+(dd)$);
  \node[vx,label={[lab]left:$z$}] at (z) {};
  \node[vx,label={[lab]right:$z'$}] at (zp) {};
  \node[lab] at (0,0.95) {$F'$};
  \node[lab] at (1.6,0.36) {$Q$};
  \node[lab] at (0,-0.85) {$A$};
  \node[font=\small] at (0,-2.45) {(b)};
\end{scope}
\end{tikzpicture}


==> figures/seams-body.tex <==
% hexagon
\begin{scope}
\draw[fill=black!4, draw=black, line width=0.7pt] (0.0000,-0.5963) -- (0.0434,-0.5965) -- (0.0869,-0.5972) -- (0.1303,-0.5984) -- (0.1737,-0.6000) -- (0.2170,-0.6020) -- (0.2603,-0.6045) -- (0.3036,-0.6075) -- (0.3468,-0.6109) -- (0.3900,-0.6147) -- (0.4331,-0.6190) -- (0.4762,-0.6238) -- (0.5191,-0.6290) -- (0.5620,-0.6347) -- (0.6048,-0.6407) -- (0.6475,-0.6473) -- (0.6901,-0.6543) -- (0.7325,-0.6617) -- (0.7749,-0.6695) -- (0.8171,-0.6778) -- (0.8592,-0.6865) -- (0.9011,-0.6956) -- (0.9429,-0.7052) -- (0.9846,-0.7152) -- (1.0261,-0.7256) -- (1.0346,-0.6939) -- (1.0437,-0.6621) -- (1.0537,-0.6304) -- (1.0644,-0.5986) -- (1.0758,-0.5668) -- (1.0880,-0.5350) -- (1.1009,-0.5033) -- (1.1147,-0.4717) -- (1.1292,-0.4402) -- (1.1445,-0.4089) -- (1.1606,-0.3777) -- (1.1774,-0.3467) -- (1.1951,-0.3159) -- (1.2135,-0.2854) -- (1.2328,-0.2551) -- (1.2527,-0.2252) -- (1.2735,-0.1956) -- (1.2950,-0.1663) -- (1.3173,-0.1375) -- (1.3403,-0.1090) -- (1.3641,-0.0810) -- (1.3886,-0.0535) -- (1.4137,-0.0265) -- (1.4396,-0.0000) -- (1.4196,0.0204) -- (1.3996,0.0415) -- (1.3796,0.0634) -- (1.3597,0.0860) -- (1.3399,0.1095) -- (1.3202,0.1338) -- (1.3007,0.1589) -- (1.2813,0.1848) -- (1.2621,0.2116) -- (1.2432,0.2393) -- (1.2245,0.2679) -- (1.2062,0.2974) -- (1.1882,0.3278) -- (1.1706,0.3592) -- (1.1534,0.3915) -- (1.1367,0.4247) -- (1.1205,0.4590) -- (1.1049,0.4941) -- (1.0899,0.5303) -- (1.0755,0.5674) -- (1.0620,0.6055) -- (1.0491,0.6446) -- (1.0372,0.6846) -- (1.0261,0.7256) -- (0.9941,0.7175) -- (0.9614,0.7095) -- (0.9278,0.7017) -- (0.8936,0.6939) -- (0.8585,0.6863) -- (0.8225,0.6789) -- (0.7857,0.6716) -- (0.7481,0.6645) -- (0.7095,0.6576) -- (0.6699,0.6509) -- (0.6294,0.6445) -- (0.5879,0.6383) -- (0.5454,0.6324) -- (0.5018,0.6269) -- (0.4571,0.6216) -- (0.4113,0.6168) -- (0.3644,0.6124) -- (0.3162,0.6084) -- (0.2668,0.6049) -- (0.2161,0.6020) -- (0.1642,0.5996) -- (0.1108,0.5978) -- (0.0561,0.5967) -- (0.0000,0.5963) -- (-0.0434,0.5965) -- (-0.0869,0.5972) -- (-0.1303,0.5984) -- (-0.1737,0.6000) -- (-0.2170,0.6020) -- (-0.2603,0.6045) -- (-0.3036,0.6075) -- (-0.3468,0.6109) -- (-0.3900,0.6147) -- (-0.4331,0.6190) -- (-0.4762,0.6238) -- (-0.5191,0.6290) -- (-0.5620,0.6347) -- (-0.6048,0.6407) -- (-0.6475,0.6473) -- (-0.6901,0.6543) -- (-0.7325,0.6617) -- (-0.7749,0.6695) -- (-0.8171,0.6778) -- (-0.8592,0.6865) -- (-0.9011,0.6956) -- (-0.9429,0.7052) -- (-0.9846,0.7152) -- (-1.0261,0.7256) -- (-1.0346,0.6939) -- (-1.0437,0.6621) -- (-1.0537,0.6304) -- (-1.0644,0.5986) -- (-1.0758,0.5668) -- (-1.0880,0.5350) -- (-1.1009,0.5033) -- (-1.1147,0.4717) -- (-1.1292,0.4402) -- (-1.1445,0.4089) -- (-1.1606,0.3777) -- (-1.1774,0.3467) -- (-1.1951,0.3159) -- (-1.2135,0.2854) -- (-1.2328,0.2551) -- (-1.2527,0.2252) -- (-1.2735,0.1956) -- (-1.2950,0.1663) -- (-1.3173,0.1375) -- (-1.3403,0.1090) -- (-1.3641,0.0810) -- (-1.3886,0.0535) -- (-1.4137,0.0265) -- (-1.4396,-0.0000) -- (-1.4196,-0.0204) -- (-1.3996,-0.0415) -- (-1.3796,-0.0634) -- (-1.3597,-0.0860) -- (-1.3399,-0.1095) -- (-1.3202,-0.1338) -- (-1.3007,-0.1589) -- (-1.2813,-0.1848) -- (-1.2621,-0.2116) -- (-1.2432,-0.2393) -- (-1.2245,-0.2679) -- (-1.2062,-0.2974) -- (-1.1882,-0.3278) -- (-1.1706,-0.3592) -- (-1.1534,-0.3915) -- (-1.1367,-0.4247) -- (-1.1205,-0.4590) -- (-1.1049,-0.4941) -- (-1.0899,-0.5303) -- (-1.0755,-0.5674) -- (-1.0620,-0.6055) -- (-1.0491,-0.6446) -- (-1.0372,-0.6846) -- (-1.0261,-0.7256) -- (-0.9941,-0.7175) -- (-0.9614,-0.7095) -- (-0.9278,-0.7017) -- (-0.8936,-0.6939) -- (-0.8585,-0.6863) -- (-0.8225,-0.6789) -- (-0.7857,-0.6716) -- (-0.7481,-0.6645) -- (-0.7095,-0.6576) -- (-0.6699,-0.6509) -- (-0.6294,-0.6445) -- (-0.5879,-0.6383) -- (-0.5454,-0.6324) -- (-0.5018,-0.6269) -- (-0.4571,-0.6216) -- (-0.4113,-0.6168) -- (-0.3644,-0.6124) -- (-0.3162,-0.6084) -- (-0.2668,-0.6049) -- (-0.2161,-0.6020) -- (-0.1642,-0.5996) -- (-0.1108,-0.5978) -- (-0.0561,-0.5967) -- (0.0000,-0.5963);
\draw[seam] (0.0000,0.5963) -- (0.0000,0.5526) -- (0.0000,0.5085) -- (0.0000,0.4639) -- (0.0000,0.4189) -- (0.0000,0.3733) -- (0.0000,0.3272) -- (0.0000,0.2807) -- (0.0000,0.2336) -- (0.0000,0.1860) -- (0.0000,0.1379) -- (0.0000,0.0893) -- (0.0000,0.0401) -- (0.0000,-0.0097) -- (0.0000,-0.0600) -- (0.0000,-0.1109) -- (0.0000,-0.1623) -- (0.0000,-0.2144) -- (0.0000,-0.2670) -- (0.0000,-0.3203) -- (0.0000,-0.3742) -- (0.0000,-0.4288) -- (0.0000,-0.4839) -- (0.0000,-0.5398) -- (0.0000,-0.5963);
\fill (0.0000,0.5963) circle (1.4pt);
\fill (0.0000,-0.5963) circle (1.4pt);
\end{scope}
% heptagon
\begin{scope}[xshift=5.6cm,yshift=-0.72cm]
\draw[fill=black!4, draw=black, line width=0.7pt] (-0.5963,-0.0000) -- (-0.5526,-0.0000) -- (-0.5085,-0.0000) -- (-0.4639,-0.0000) -- (-0.4189,-0.0000) -- (-0.3733,-0.0000) -- (-0.3272,-0.0000) -- (-0.2807,-0.0000) -- (-0.2336,-0.0000) -- (-0.1860,-0.0000) -- (-0.1379,-0.0000) -- (-0.0893,-0.0000) -- (-0.0401,-0.0000) -- (0.0097,-0.0000) -- (0.0600,-0.0000) -- (0.1109,-0.0000) -- (0.1623,0.0000) -- (0.2144,0.0000) -- (0.2670,0.0000) -- (0.3203,0.0000) -- (0.3742,0.0000) -- (0.4288,0.0000) -- (0.4839,0.0000) -- (0.5398,0.0000) -- (0.5963,0.0000) -- (0.6395,0.0000) -- (0.6823,0.0000) -- (0.7246,0.0000) -- (0.7665,-0.0000) -- (0.8079,-0.0000) -- (0.8489,-0.0000) -- (0.8896,-0.0000) -- (0.9298,-0.0000) -- (0.9696,-0.0000) -- (1.0090,-0.0000) -- (1.0480,-0.0000) -- (1.0866,-0.0000) -- (1.1249,-0.0000) -- (1.1627,-0.0000) -- (1.2002,-0.0000) -- (1.2374,-0.0000) -- (1.2742,-0.0000) -- (1.3106,-0.0000) -- (1.3467,-0.0000) -- (1.3824,-0.0000) -- (1.4178,-0.0000) -- (1.4529,-0.0000) -- (1.4877,-0.0000) -- (1.5221,-0.0000) -- (1.5224,0.0262) -- (1.5235,0.0523) -- (1.5252,0.0784) -- (1.5277,0.1044) -- (1.5308,0.1303) -- (1.5346,0.1560) -- (1.5391,0.1816) -- (1.5443,0.2070) -- (1.5501,0.2322) -- (1.5565,0.2571) -- (1.5636,0.2818) -- (1.5713,0.3061) -- (1.5796,0.3302) -- (1.5885,0.3539) -- (1.5979,0.3773) -- (1.6079,0.4003) -- (1.6184,0.4230) -- (1.6294,0.4452) -- (1.6409,0.4670) -- (1.6529,0.4884) -- (1.6654,0.5093) -- (1.6782,0.5297) -- (1.6915,0.5497) -- (1.7051,0.5692) -- (1.6904,0.5801) -- (1.6757,0.5915) -- (1.6610,0.6036) -- (1.6464,0.6162) -- (1.6320,0.6295) -- (1.6176,0.6435) -- (1.6034,0.6581) -- (1.5894,0.6733) -- (1.5756,0.6892) -- (1.5621,0.7059) -- (1.5489,0.7231) -- (1.5360,0.7411) -- (1.5235,0.7598) -- (1.5115,0.7791) -- (1.4999,0.7991) -- (1.4888,0.8198) -- (1.4783,0.8411) -- (1.4683,0.8630) -- (1.4590,0.8856) -- (1.4504,0.9087) -- (1.4425,0.9324) -- (1.4354,0.9567) -- (1.4291,0.9814) -- (1.4236,1.0067) -- (1.4039,1.0029) -- (1.3836,0.9993) -- (1.3626,0.9958) -- (1.3409,0.9926) -- (1.3186,0.9896) -- (1.2956,0.9868) -- (1.2718,0.9843) -- (1.2472,0.9821) -- (1.2218,0.9802) -- (1.1957,0.9787) -- (1.1686,0.9776) -- (1.1407,0.9769) -- (1.1118,0.9767) -- (1.0821,0.9771) -- (1.0513,0.9781) -- (1.0195,0.9798) -- (0.9867,0.9822) -- (0.9528,0.9853) -- (0.9178,0.9894) -- (0.8817,0.9944) -- (0.8444,1.0005) -- (0.8060,1.0077) -- (0.7664,1.0162) -- (0.7256,1.0261) -- (0.6939,1.0346) -- (0.6621,1.0437) -- (0.6304,1.0537) -- (0.5986,1.0644) -- (0.5668,1.0758) -- (0.5350,1.0880) -- (0.5033,1.1009) -- (0.4717,1.1147) -- (0.4402,1.1292) -- (0.4089,1.1445) -- (0.3777,1.1606) -- (0.3467,1.1774) -- (0.3159,1.1951) -- (0.2854,1.2135) -- (0.2551,1.2328) -- (0.2252,1.2527) -- (0.1956,1.2735) -- (0.1663,1.2950) -- (0.1375,1.3173) -- (0.1090,1.3403) -- (0.0810,1.3641) -- (0.0535,1.3886) -- (0.0265,1.4137) -- (-0.0000,1.4396) -- (-0.0204,1.4196) -- (-0.0415,1.3996) -- (-0.0634,1.3796) -- (-0.0860,1.3597) -- (-0.1095,1.3399) -- (-0.1338,1.3202) -- (-0.1589,1.3007) -- (-0.1848,1.2813) -- (-0.2116,1.2621) -- (-0.2393,1.2432) -- (-0.2679,1.2245) -- (-0.2974,1.2062) -- (-0.3278,1.1882) -- (-0.3592,1.1706) -- (-0.3915,1.1534) -- (-0.4247,1.1367) -- (-0.4590,1.1205) -- (-0.4941,1.1049) -- (-0.5303,1.0899) -- (-0.5674,1.0755) -- (-0.6055,1.0620) -- (-0.6446,1.0491) -- (-0.6846,1.0372) -- (-0.7256,1.0261) -- (-0.7572,1.0184) -- (-0.7887,1.0113) -- (-0.8200,1.0050) -- (-0.8512,0.9993) -- (-0.8823,0.9943) -- (-0.9132,0.9900) -- (-0.9439,0.9863) -- (-0.9744,0.9832) -- (-1.0046,0.9808) -- (-1.0346,0.9789) -- (-1.0644,0.9776) -- (-1.0939,0.9769) -- (-1.1231,0.9767) -- (-1.1521,0.9771) -- (-1.1807,0.9780) -- (-1.2090,0.9794) -- (-1.2370,0.9813) -- (-1.2647,0.9836) -- (-1.2921,0.9864) -- (-1.3191,0.9896) -- (-1.3457,0.9933) -- (-1.3721,0.9974) -- (-1.3980,1.0018) -- (-1.4236,1.0067) -- (-1.4278,0.9872) -- (-1.4325,0.9676) -- (-1.4379,0.9479) -- (-1.4439,0.9281) -- (-1.4505,0.9083) -- (-1.4579,0.8885) -- (-1.4659,0.8688) -- (-1.4745,0.8490) -- (-1.4839,0.8294) -- (-1.4940,0.8099) -- (-1.5047,0.7906) -- (-1.5162,0.7714) -- (-1.5283,0.7525) -- (-1.5412,0.7338) -- (-1.5547,0.7154) -- (-1.5689,0.6974) -- (-1.5838,0.6797) -- (-1.5993,0.6624) -- (-1.6155,0.6456) -- (-1.6322,0.6293) -- (-1.6496,0.6134) -- (-1.6676,0.5981) -- (-1.6861,0.5834) -- (-1.7051,0.5692) -- (-1.6945,0.5542) -- (-1.6840,0.5386) -- (-1.6735,0.5224) -- (-1.6631,0.5055) -- (-1.6527,0.4880) -- (-1.6425,0.4698) -- (-1.6323,0.4508) -- (-1.6224,0.4312) -- (-1.6126,0.4107) -- (-1.6031,0.3895) -- (-1.5938,0.3675) -- (-1.5849,0.3446) -- (-1.5763,0.3209) -- (-1.5681,0.2963) -- (-1.5604,0.2709) -- (-1.5532,0.2445) -- (-1.5465,0.2172) -- (-1.5405,0.1890) -- (-1.5352,0.1598) -- (-1.5307,0.1297) -- (-1.5271,0.0987) -- (-1.5244,0.0667) -- (-1.5227,0.0338) -- (-1.5221,-0.0000) -- (-1.4955,-0.0000) -- (-1.4683,-0.0000) -- (-1.4403,-0.0000) -- (-1.4115,-0.0000) -- (-1.3818,-0.0000) -- (-1.3513,-0.0000) -- (-1.3199,-0.0000) -- (-1.2876,-0.0000) -- (-1.2542,-0.0000) -- (-1.2199,-0.0000) -- (-1.1844,-0.0000) -- (-1.1479,-0.0000) -- (-1.1101,-0.0000) -- (-1.0711,-0.0000) -- (-1.0308,-0.0000) -- (-0.9891,-0.0000) -- (-0.9460,-0.0000) -- (-0.9013,-0.0000) -- (-0.8550,-0.0000) -- (-0.8071,-0.0000) -- (-0.7573,-0.0000) -- (-0.7057,-0.0000) -- (-0.6521,-0.0000) -- (-0.5963,-0.0000);
\draw[seam] (-0.7256,1.0261) -- (-0.7175,0.9941) -- (-0.7095,0.9614) -- (-0.7017,0.9278) -- (-0.6939,0.8936) -- (-0.6863,0.8585) -- (-0.6789,0.8225) -- (-0.6716,0.7857) -- (-0.6645,0.7481) -- (-0.6576,0.7095) -- (-0.6509,0.6699) -- (-0.6445,0.6294) -- (-0.6383,0.5879) -- (-0.6324,0.5454) -- (-0.6269,0.5018) -- (-0.6216,0.4571) -- (-0.6168,0.4113) -- (-0.6124,0.3644) -- (-0.6084,0.3162) -- (-0.6049,0.2668) -- (-0.6020,0.2161) -- (-0.5996,0.1642) -- (-0.5978,0.1108) -- (-0.5967,0.0561) -- (-0.5963,0.0000);
\draw[seam] (0.5963,0.0000) -- (0.5965,0.0434) -- (0.5972,0.0869) -- (0.5984,0.1303) -- (0.6000,0.1737) -- (0.6020,0.2170) -- (0.6045,0.2603) -- (0.6075,0.3036) -- (0.6109,0.3468) -- (0.6147,0.3900) -- (0.6190,0.4331) -- (0.6238,0.4762) -- (0.6290,0.5191) -- (0.6347,0.5620) -- (0.6407,0.6048) -- (0.6473,0.6475) -- (0.6543,0.6901) -- (0.6617,0.7325) -- (0.6695,0.7749) -- (0.6778,0.8171) -- (0.6865,0.8592) -- (0.6956,0.9011) -- (0.7052,0.9429) -- (0.7152,0.9846) -- (0.7256,1.0261);
\fill (-0.7256,1.0261) circle (1.4pt);
\fill (-0.5963,-0.0000) circle (1.4pt);
\fill (0.5963,0.0000) circle (1.4pt);
\fill (0.7256,1.0261) circle (1.4pt);
\end{scope}

